From Machine Learning to Large-Scale EO Products: Good Practices and Guidelines for Making Maps

The past decade has seen an explosion of large-scale geospatial products derived from Earth observation (EO) data using machine learning (ML). Driven by expanding model capacity and compute availability, the domain has reached a level of operational maturity where practitioners can generate high-resolution global products spanning thematic areas as diverse as human settlement, vegetation structure, and natural hazards. Deep learning has expanded the paradigm beyond locally calibrated models toward singular, globally applicable models trained on heterogeneous data, attracting a broad and growing community of practitioners from both the EO and ML sides. Yet, the resulting workflow introduces challenges that fall between established EO practice and mainstream ML: every stage presents tightly coupled technical challenges that recur across applications, and much of the practical knowledge needed to navigate them remains siloed within individual application domains. This guide brings together map-makers across the EO and ML communities, distilling their common practices, recurring pitfalls, and recommended approaches into a single end-to-end account, from raw satellite data to a published map product. Crucially, it treats the pipeline as an integrated workflow rather than a sequence of independent steps. We focus on wall-to-wall raster maps at moderate resolution (10-30m) and continental to global extent, produced with ML from open satellite archives, mainly Sentinel-1, Sentinel-2 and Landsat. The article is written for a deliberately broad audience, from those just entering the EO domain to ML experts building ML-ready EO datasets or generating large-scale maps.

==> overview.tex <==
%% Figure 1 --- workflow as a constraint network.
%% Standalone document, matching the convention of overview.tex: it compiles on
%% its own in Overleaf, and is \input into main.tex via the standalone package:
%%
%%   \begin{figure}[t]
%%       \centering
%%       \resizebox{\textwidth}{!}{\input{overview-v2.tex}}
%%       \caption{...}
%%       \label{fig:overview}
%%   \end{figure}
%%
%% NOTE: the library and colour below sit AFTER \begin{document} on purpose.
%% When a standalone file is \input, its preamble is discarded, so anything
%% declared up there (as overview.tex does) is silently lost in main.tex.
\documentclass[border=8pt,11pt]{standalone}
\usepackage{tikz}
%% Match the fonts main.tex uses (IEEEtran = Times + Helvetica), so the
%% standalone preview is faithful. This preamble is discarded on \input,
%% so it affects the preview only.
\usepackage{times}
\usepackage{helvet}
\begin{document}

\usetikzlibrary{arrows.meta}
\providecolor{RevRed}{RGB}{198,32,40}

\begin{tikzpicture}[
  >=Stealth, font=\sffamily,
  stage/.style={draw=black!45, fill=black!4, rounded corners=3pt, line width=0.8pt,
                minimum width=3.1cm, minimum height=1.5cm, align=center,
                inner sep=4pt, font=\sffamily\small},
  goal/.style={draw=RevRed!70!black, fill=RevRed!8, rounded corners=3pt, line width=1pt,
               minimum width=5.4cm, minimum height=1.0cm, align=center,
               font=\sffamily\small\linespread{1}\selectfont},
  fwd/.style={->, black!55, line width=1.1pt},
  spec/.style={->, RevRed!45, line width=0.7pt, dotted},
  back/.style={->, RevRed, dashed, line width=1pt},
  bl/.style={font=\sffamily\small\linespread{1}\selectfont, text=RevRed, align=center,
             fill=white, inner sep=2.5pt}
]
\def\dx{3.6}

\node[goal] (goal) at (2.5*\dx, 2.6) {\textbf{Large-scale EO/ML map}};

\node[stage] (s2) at (0,0)      {\textbf{\S\,II}\\EO data\\landscape};
\node[stage] (s3) at (\dx,0)    {\textbf{\S\,III}\\Selection \&\\preprocessing};
\node[stage] (s4) at (2*\dx,0)  {\textbf{\S\,IV}\\ML dataset\\\& training};
\node[stage] (s5) at (3*\dx,0)  {\textbf{\S\,V}\\Uncertainty\\quantification};
\node[stage] (s6) at (4*\dx,0)  {\textbf{\S\,VI}\\Production \&\\distribution};
\node[stage] (s7) at (5*\dx,0)  {\textbf{\S\,VII}\\Map\\validation};

\foreach \a/\b in {s2/s3, s3/s4, s4/s5, s5/s6, s6/s7}
  \draw[fwd] (\a.east) -- (\b.west);

\foreach \s in {s2,s3,s4,s5,s6,s7}
  \draw[spec] (goal.south) to[out=-90,in=90] (\s.north);

\def\ba{-1.85} \def\bb{-3.3} \def\bc{-4.6} \def\bd{-5.8} \def\be{-7.0}
%% arrow endpoints are anchored to the nodes themselves, so the figure is
%% correct whatever height the boxes end up (single- vs double-spaced)

%% Backward constraints. Risers into each box are ordered by span (longest
%% outermost) and placed so every label sits clear of every other arrow.
%% Label widths were measured in Helvetica at \small, the font IEEEtran uses:
%% a label must be narrower than its own horizontal run or it hides it.

% 3 : V -> IV      run 7.20 -> 11.90  (4.70 cm)   label 3.77 cm
\draw[back, rounded corners=6pt]
  ([xshift=1.1cm]s5.south) -- (11.9,\ba) -- (7.2,\ba) -- (s4.south);
\node[bl] at (9.55,\ba) {uncertainty needs\\constrain model choice};

% 4 : VI -> IV     run 6.70 -> 14.10  (7.40 cm)   label 4.28 cm over two lines
\draw[back, rounded corners=6pt]
  ([xshift=-0.3cm]s6.south) -- (14.1,\bb) -- (6.7,\bb) -- ([xshift=-0.5cm]s4.south);
\node[bl] at (10.4,\bb) {deployment budget shapes\\model development};

% 1 : VI -> III    run 3.90 -> 14.70  (10.80 cm)  label 6.24 cm
\draw[back, rounded corners=6pt]
  ([xshift=0.3cm]s6.south) -- (14.7,\bc) -- (3.9,\bc) -- ([xshift=0.3cm]s3.south);
\node[bl] at (9.5,\bc) {training and inference data must match};

% 5 : VII -> IV    run 6.25 -> 17.70  (11.45 cm)  label 6.89 cm
\draw[back, rounded corners=6pt]
  ([xshift=-0.3cm]s7.south) -- (17.7,\bd) -- (6.25,\bd) -- ([xshift=-0.95cm]s4.south);
\node[bl] at (11.98,\bd) {hold out the validation regions from training};

% 2 : VII -> III   run 3.30 -> 18.30  (15.00 cm)  label 6.57 cm
\draw[back, rounded corners=6pt]
  ([xshift=0.3cm]s7.south) -- (18.3,\be) -- (3.3,\be) -- ([xshift=-0.3cm]s3.south);
\node[bl] at (10.8,\be) {acquire data where you intend to validate};

\end{tikzpicture}

\end{document}

==> patches.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns, arrows.meta, positioning, calc, decorations.pathreplacing}

% Color definitions
\definecolor{patchA}{RGB}{74,144,217}
\definecolor{patchB}{RGB}{232,168,56}
\definecolor{kept}{RGB}{46,139,87}
\definecolor{cropred}{RGB}{226,85,85}
\definecolor{patchC}{RGB}{91,174,91}
\definecolor{patchD}{RGB}{199,90,155}

\begin{document}
\begin{tikzpicture}[
    >=Stealth,
    every node/.style={font=\sffamily\small},
    patch/.style={rounded corners=1pt, line width=1pt},
    annot/.style={font=\sffamily\scriptsize, text opacity=0.7},
    heading/.style={font=\sffamily\small\bfseries, text opacity=0.8},
]

% ============================================================
% PANEL (a): Overlapping patches + weighted blending
% ============================================================
\node[heading, font=\sffamily\bfseries] at (2.8, 5.8) {(a) Overlapping patches + blending};
% --- Step 1: Overlapping patches ---
\node[annot, font=\sffamily\scriptsize\bfseries] at (1.5, 5.2) {1.\ Overlapping grid};
% Patch i
\fill[patchA, opacity=0.12] (0, 1.7) rectangle (2.8, 4.5);
\draw[patchA, patch] (0, 1.7) rectangle (2.8, 4.5);
\node[annot, patchA] at (1.1, 3.0) {Patch $i$};
% Patch i+1 (overlapping)
\fill[patchB, opacity=0.12] (1.8, 1.7) rectangle (4.6, 4.5);
\draw[patchB, patch] (1.8, 1.7) rectangle (4.6, 4.5);
\node[annot, patchB] at (3.5, 3.0) {Patch $i{+}1$};
% Overlap zone shading
\fill[black, opacity=0.04] (1.8, 1.7) rectangle (2.8, 4.5);
% Overlap brace
\draw[decorate, decoration={brace, amplitude=4pt, mirror}, black!40, line width=0.6pt]
    (1.8, 1.55) -- (2.8, 1.55);
\node[annot, black!50] at (2.3, 1.2) {overlap};
% Arrow to step 2
\draw[->, black!30, line width=1pt] (4.9, 3.1) -- (5.6, 3.1);
% --- Step 2: Weighted blending ---
\node[annot, font=\sffamily\scriptsize\bfseries] at (7.1, 5.2) {2.\ Weighted merge};
% Blended result box
\draw[black!25, line width=0.8pt, rounded corners=1pt] (5.8, 1.7) rectangle (8.6, 4.5);
% Gradient fill (approximate with rectangles)
\foreach \i in {0,...,27} {
    \pgfmathsetmacro{\x}{5.8 + \i * 0.1}
    \pgfmathsetmacro{\opA}{max(0, 0.18 - \i * 0.006)}
    \pgfmathsetmacro{\opB}{max(0, \i * 0.006 - 0.0)}
    \fill[patchA, opacity=\opA] (\x, 1.7) rectangle (\x+0.1, 4.5);
    \fill[patchB, opacity=\opB] (\x, 1.7) rectangle (\x+0.1, 4.5);
}
% Weight profile lines below
\draw[black!15, line width=0.4pt] (5.8, 1.2) -- (8.6, 1.2);
% Weight curve patch i (decreasing)
\draw[patchA, opacity=0.6, line width=1pt]
    (5.8, 1.5) .. controls (6.5, 1.45) and (7.5, 1.25) .. (8.6, 1.2);
% Weight curve patch i+1 (increasing)
\draw[patchB, opacity=0.6, line width=1pt]
    (5.8, 1.2) .. controls (7.0, 1.25) and (7.8, 1.45) .. (8.6, 1.5);
\node[annot, black!45] at (7.2, 0.85) {weight profiles (e.g.,\ cosine)};


% Pros/cons for panel (a)
\node[annot, anchor=west, kept] at (0, 0.8) {\textbullet\ Smooth transitions};
\node[annot, anchor=west, black!60] at (0, 0.35) {\textbullet\ Blurs predictions in overlap zone};
\node[annot, anchor=west, black!60] at (0, -0.1) {\textbullet\ Complicates uncertainty propagation};


% ============================================================
% PANEL (b): Padding + crop to center
% ============================================================
\node[heading, font=\sffamily\bfseries] at (13.5, 5.8) {(b) Padding + crop to center};

% --- Step 1: Padded input ---
\node[annot, font=\sffamily\scriptsize\bfseries] at (11.2, 5.2) {1.\ Expand with context};

% Outer padding region
\fill[black, opacity=0.03] (9.8, 1.7) rectangle (12.8, 4.7);
\draw[black!20, line width=0.6pt, dashed, rounded corners=1pt] (9.8, 1.7) rectangle (12.8, 4.7);


% Inner patch (kept region)
\fill[kept, opacity=0.1] (10.4, 2.2) rectangle (12.2, 4.2);
\draw[kept, line width=1.2pt, rounded corners=1pt] (10.4, 2.2) rectangle (12.2, 4.2);

\node[annot, kept] at (11.3, 3.2) {patch};
\node[annot, black!40] at (11.3, 4.5) {padding};

% Arrow to step 2
\draw[->, black!30, line width=1pt] (13.1, 3.2) -- (13.8, 3.2);

% --- Step 2: Predict and crop ---
\node[annot, font=\sffamily\scriptsize\bfseries] at (15.5, 5.2) {2.\ Predict $\rightarrow$ crop};

% Full prediction (faded outer)
\fill[black, opacity=0.03] (14.1, 1.7) rectangle (17.1, 4.7);
\draw[black!15, line width=0.6pt, dashed, rounded corners=1pt] (14.1, 1.7) rectangle (17.1, 4.7);

% Crop lines
\draw[cropred, line width=1.2pt, dashed] (14.7, 1.5) -- (14.7, 4.9);
\draw[cropred, line width=1.2pt, dashed] (16.5, 1.5) -- (16.5, 4.9);
\draw[cropred, line width=1.2pt, dashed] (13.9, 2.2) -- (17.3, 2.2);
\draw[cropred, line width=1.2pt, dashed] (13.9, 4.2) -- (17.3, 4.2);

% Kept center
\fill[kept, opacity=0.1] (14.7, 2.2) rectangle (16.5, 4.2);
\draw[kept, line width=1.2pt, rounded corners=1pt] (14.7, 2.2) rectangle (16.5, 4.2);

\node[annot, kept] at (15.6, 3.2) {kept};
\node[annot, cropred, opacity=0.7] at (15.6, 4.5) {discarded};

% Pros/cons for panel (b)
\node[annot, anchor=west, kept] at (9.8, 0.8) {\textbullet\ No blending --- preserves model output};
\node[annot, anchor=west, kept] at (9.8, 0.35) {\textbullet\ Uncertainty maps remain faithful};
\node[annot, anchor=west, black!60] at (9.8, -0.1) {\textbullet\ Residual artifacts if receptive field $<$ padding};


\end{tikzpicture}
\end{document}

==> splits.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns, arrows.meta, positioning, calc}

\begin{document}
\begin{tikzpicture}[
    >=Stealth,
    every node/.style={font=\sffamily},
    heading/.style={font=\sffamily\normalsize\bfseries},
    sub/.style={font=\sffamily\scriptsize\itshape, text opacity=0.45, align=center},
    annot/.style={font=\sffamily\scriptsize, text opacity=0.7},
    legendlabel/.style={font=\sffamily\scriptsize, text opacity=0.65, anchor=west},
]

% Colors
\definecolor{trainblue}{RGB}{74,144,217}
\definecolor{testred}{RGB}{226,85,85}
\definecolor{foldA}{RGB}{74,144,217}
\definecolor{foldB}{RGB}{232,168,56}
\definecolor{foldC}{RGB}{91,174,91}
\definecolor{foldD}{RGB}{199,90,155}
\definecolor{goodgreen}{RGB}{46,139,87}
\definecolor{midorange}{RGB}{255, 143, 0}

% Dot radius
\def\R{0.09}

% ============================================================
% LAND SHAPE — organic coastline, reused for each panel
% Coordinates in a 4.2 x 3.0 box, origin at bottom-left
% ============================================================
\newcommand{\landpath}{
    (0.1, 2.3) .. controls (0.3, 2.6) and (0.7, 2.5) ..
    (1.1, 2.55) .. controls (1.5, 2.7) and (2.0, 2.5) ..
    (2.4, 2.6) .. controls (2.8, 2.75) and (3.2, 2.55) ..
    (3.6, 2.65) .. controls (3.9, 2.7) and (4.1, 2.55) ..
    (4.2, 2.4)
    -- (4.2, 0.5)
    .. controls (4.0, 0.3) and (3.6, 0.35) ..
    (3.2, 0.3) .. controls (2.8, 0.2) and (2.4, 0.35) ..
    (2.0, 0.25) .. controls (1.6, 0.15) and (1.2, 0.3) ..
    (0.7, 0.25) .. controls (0.4, 0.2) and (0.2, 0.35) ..
    (0.1, 0.5) -- cycle
}

% ============================================================
% MASTER POINT TABLE
% 24 points. Block boundary: x=2.1, y=1.5
% Buffer zone: x in [1.85, 2.35], y in [1.25, 1.75]
%
% ID  (x, y)      Quad  Near boundary?
%  1  (0.5, 2.2)  TL    no
%  2  (1.0, 2.0)  TL    no
%  3  (0.7, 1.85) TL    no
%  4  (1.4, 2.3)  TL    no
%  5  (1.6, 2.1)  TL    no
%  6  (0.4, 1.0)  BL    no
%  7  (0.9, 0.7)  BL    no
%  8  (1.3, 0.5)  BL    no
%  9  (0.65, 0.85) BL   no
% 10  (1.1, 0.4)  BL    no
% 11  (2.7, 2.2)  TR    no
% 12  (3.2, 2.0)  TR    no
% 13  (2.9, 1.85) TR    no
% 14  (3.6, 2.35) TR    no
% 15  (2.6, 0.7)  BR    no
% 16  (3.0, 0.9)  BR    no
% 17  (3.5, 0.65) BR    no
% 18  (2.8, 0.4)  BR    no
% 19  (3.3, 0.5)  BR    no
% -- Near boundary (inside buffer zone) --
% 20  (1.9, 1.6)  TL    YES  (x near 2.1, y near 1.5)
% 21  (2.25, 2.05) TR   YES  (x in buffer)
% 22  (1.7, 1.3)  BL    YES  (y in buffer)
% 23  (2.3, 1.35) BR    YES  (x and y in buffer)
% 24  (3.1, 1.45) BR    YES  (y in buffer)
% ============================================================

% Panel spacing
\def\panelshift{5.2}

% ============================================================
% PANEL (a): Random split
% ============================================================
\begin{scope}[shift={(0,0)}]
    \node[heading] at (2.1, 3.2) {(a) Random split};

    % Land
    \fill[black, opacity=0.05] \landpath;
    \draw[black!20, line width=0.6pt] \landpath;

    % Points — random train/test assignment
    % TL
    \fill[trainblue, opacity=0.75] (0.5, 2.2) circle (\R);
    \fill[testred, opacity=0.75]   (1.0, 2.0) circle (\R);
    \fill[trainblue, opacity=0.75] (0.7, 1.85) circle (\R);
    \fill[testred, opacity=0.75]   (1.4, 2.3) circle (\R);
    \fill[trainblue, opacity=0.75] (1.6, 2.1) circle (\R);
    % BL
    \fill[testred, opacity=0.75]   (0.4, 1.0) circle (\R);
    \fill[trainblue, opacity=0.75] (0.9, 0.7) circle (\R);
    \fill[trainblue, opacity=0.75] (1.3, 0.5) circle (\R);
    \fill[testred, opacity=0.75]   (0.65, 0.85) circle (\R);
    \fill[trainblue, opacity=0.75] (1.1, 0.4) circle (\R);
    % TR
    \fill[testred, opacity=0.75]   (2.7, 2.2) circle (\R);
    \fill[trainblue, opacity=0.75] (3.2, 2.0) circle (\R);
    \fill[testred, opacity=0.75]   (2.9, 1.85) circle (\R);
    \fill[trainblue, opacity=0.75] (3.6, 2.35) circle (\R);
    % BR
    \fill[trainblue, opacity=0.75] (2.6, 0.7) circle (\R);
    \fill[testred, opacity=0.75]   (3.0, 0.9) circle (\R);
    \fill[trainblue, opacity=0.75] (3.5, 0.65) circle (\R);
    \fill[testred, opacity=0.75]   (2.8, 0.4) circle (\R);
    \fill[trainblue, opacity=0.75] (3.3, 0.5) circle (\R);
    % Near-boundary
    \fill[trainblue, opacity=0.75] (1.9, 1.6) circle (\R);
    \fill[testred, opacity=0.75]   (2.25, 2.05) circle (\R);
    \fill[testred, opacity=0.75]   (1.7, 1.3) circle (\R);
    \fill[trainblue, opacity=0.75] (2.3, 1.35) circle (\R);
    \fill[testred, opacity=0.75]   (3.1, 1.45) circle (\R);

    % Caption
    \node[sub] at (2.1, -0.15) {Train/test neighbors share\\autocorrelated signal};
    \node[annot, testred, font=\sffamily\scriptsize\bfseries] at (2.1, -0.65) {$\rightarrow$ Optimistic evaluation};
\end{scope}

% ============================================================
% PANEL (b): Spatial blocks
% ============================================================
\begin{scope}[shift={(\panelshift, 0)}]
    \node[heading] at (2.1, 3.2) {(b) Spatial blocks};

    % Land
    \fill[black, opacity=0.05] \landpath;
    \draw[black!20, line width=0.6pt] \landpath;

    % Block fills (clipped)
    \begin{scope}
        \clip \landpath;
        \fill[foldA, opacity=0.12] (0, 1.5) rectangle (2.1, 2.8);
        \fill[foldB, opacity=0.12] (2.1, 1.5) rectangle (4.2, 2.8);
        \fill[foldC, opacity=0.12] (0, 0.1) rectangle (2.1, 1.5);
        \fill[foldD, opacity=0.12] (2.1, 0.1) rectangle (4.2, 1.5);
    \end{scope}

    % Block boundaries
    \draw[black!30, line width=0.8pt, dashed] (2.1, 0.2) -- (2.1, 2.7);
    \draw[black!30, line width=0.8pt, dashed] (0.15, 1.5) -- (4.15, 1.5);

    % All 24 points, colored by fold
    % Fold 1 / TL (pts 1–5)
    \fill[foldA, opacity=0.75] (0.5, 2.2) circle (\R);
    \fill[foldA, opacity=0.75] (1.0, 2.0) circle (\R);
    \fill[foldA, opacity=0.75] (0.7, 1.85) circle (\R);
    \fill[foldA, opacity=0.75] (1.4, 2.3) circle (\R);
    \fill[foldA, opacity=0.75] (1.6, 2.1) circle (\R);
    % Fold 3 / BL (pts 6–10)
    \fill[foldC, opacity=0.75] (0.4, 1.0) circle (\R);
    \fill[foldC, opacity=0.75] (0.9, 0.7) circle (\R);
    \fill[foldC, opacity=0.75] (1.3, 0.5) circle (\R);
    \fill[foldC, opacity=0.75] (0.65, 0.85) circle (\R);
    \fill[foldC, opacity=0.75] (1.1, 0.4) circle (\R);
    % Fold 2 / TR (pts 11–14)
    \fill[foldB, opacity=0.75] (2.7, 2.2) circle (\R);
    \fill[foldB, opacity=0.75] (3.2, 2.0) circle (\R);
    \fill[foldB, opacity=0.75] (2.9, 1.85) circle (\R);
    \fill[foldB, opacity=0.75] (3.6, 2.35) circle (\R);
    % Fold 4 / BR (pts 15–19)
    \fill[foldD, opacity=0.75] (2.6, 0.7) circle (\R);
    \fill[foldD, opacity=0.75] (3.0, 0.9) circle (\R);
    \fill[foldD, opacity=0.75] (3.5, 0.65) circle (\R);
    \fill[foldD, opacity=0.75] (2.8, 0.4) circle (\R);
    \fill[foldD, opacity=0.75] (3.3, 0.5) circle (\R);
    % Near-boundary (pts 20–24) — in their folds
    \fill[foldA, opacity=0.75] (1.9, 1.6) circle (\R);     % pt20: TL
    \fill[foldB, opacity=0.75] (2.25, 2.05) circle (\R);   % pt21: TR
    \fill[foldC, opacity=0.75] (1.7, 1.3) circle (\R);     % pt22: BL
    \fill[foldD, opacity=0.75] (2.3, 1.35) circle (\R);    % pt23: BR
    \fill[foldD, opacity=0.75] (3.1, 1.45) circle (\R);    % pt24: BR

    % Caption
    \node[sub] at (2.1, -0.3) {Folds separated, but cross-fold\\pairs near boundaries still correlated \\if blocks are too small};
    \node[annot, midorange, font=\sffamily\scriptsize\bfseries] at (2.1, -0.95) {$\rightarrow$ Better, but potential edge leakage};
\end{scope}

% ============================================================
% PANEL (c): Blocks + buffer
% ============================================================
\begin{scope}[shift={(2*\panelshift, 0)}]
    \node[heading] at (2.1, 3.2) {(c) Blocks + buffer zone};

    % Land
    \fill[black, opacity=0.05] \landpath;
    \draw[black!20, line width=0.6pt] \landpath;

    % Block fills with buffer gap (clipped)
    \begin{scope}
        \clip \landpath;
        % Fold regions (pulled back from boundary to leave buffer gap)
        \fill[foldA, opacity=0.12] (0, 1.75) rectangle (1.85, 2.8);
        \fill[foldB, opacity=0.12] (2.35, 1.75) rectangle (4.2, 2.8);
        \fill[foldC, opacity=0.12] (0, 0.1) rectangle (1.85, 1.25);
        \fill[foldD, opacity=0.12] (2.35, 0.1) rectangle (4.2, 1.25);
        % Buffer zones (hatched)
        \fill[pattern=north east lines, pattern color=black!15]
            (1.85, 0.1) rectangle (2.35, 2.8);   % vertical buffer
        \fill[pattern=north east lines, pattern color=black!15]
            (0, 1.25) rectangle (4.2, 1.75);      % horizontal buffer
    \end{scope}

    % Non-boundary points — same positions, colored by fold
    % Fold 1 / TL (pts 1–5)
    \fill[foldA, opacity=0.75] (0.5, 2.2) circle (\R);
    \fill[foldA, opacity=0.75] (1.0, 2.0) circle (\R);
    \fill[foldA, opacity=0.75] (0.7, 1.85) circle (\R);
    \fill[foldA, opacity=0.75] (1.4, 2.3) circle (\R);
    \fill[foldA, opacity=0.75] (1.6, 2.1) circle (\R);
    % Fold 3 / BL (pts 6–10)
    \fill[foldC, opacity=0.75] (0.4, 1.0) circle (\R);
    \fill[foldC, opacity=0.75] (0.9, 0.7) circle (\R);
    \fill[foldC, opacity=0.75] (1.3, 0.5) circle (\R);
    \fill[foldC, opacity=0.75] (0.65, 0.85) circle (\R);
    \fill[foldC, opacity=0.75] (1.1, 0.4) circle (\R);
    % Fold 2 / TR (pts 11–14)
    \fill[foldB, opacity=0.75] (2.7, 2.2) circle (\R);
    \fill[foldB, opacity=0.75] (3.2, 2.0) circle (\R);
    \fill[foldB, opacity=0.75] (2.9, 1.85) circle (\R);
    \fill[foldB, opacity=0.75] (3.6, 2.35) circle (\R);
    % Fold 4 / BR (pts 15–19)
    \fill[foldD, opacity=0.75] (2.6, 0.7) circle (\R);
    \fill[foldD, opacity=0.75] (3.0, 0.9) circle (\R);
    \fill[foldD, opacity=0.75] (3.5, 0.65) circle (\R);
    \fill[foldD, opacity=0.75] (2.8, 0.4) circle (\R);
    \fill[foldD, opacity=0.75] (3.3, 0.5) circle (\R);

    % Excluded points (pts 20–24) — grey dot with × marker
    % All 5 fall inside the buffer zones:
    %   pt20 (1.9, 1.6):  x in [1.85,2.35] AND y in [1.25,1.75]
    %   pt21 (2.25, 2.05): x in [1.85,2.35]
    %   pt22 (1.7, 1.3):  y in [1.25,1.75]
    %   pt23 (2.3, 1.35): x in [1.85,2.35] AND y in [1.25,1.75]
    %   pt24 (3.1, 1.45): y in [1.25,1.75]
    \foreach \px/\py in {1.9/1.6, 2.25/2.05, 1.7/1.3, 2.3/1.35, 3.1/1.45} {
        \fill[black, opacity=0.1] (\px, \py) circle (\R);
        \draw[black!35, line width=0.5pt]
            (\px-0.065, \py-0.065) -- (\px+0.065, \py+0.065);
        \draw[black!35, line width=0.5pt]
            (\px+0.065, \py-0.065) -- (\px-0.065, \py+0.065);
    }

    % Caption
    \node[sub] at (2.1, -0.15) {Buffer excludes near-boundary\\samples from all folds};
    \node[annot, goodgreen, font=\sffamily\scriptsize\bfseries] at (2.1, -0.65) {$\rightarrow$ Realistic evaluation};
\end{scope}

% ============================================================
% LEGEND (below all panels)
% ============================================================
\begin{scope}[shift={(0, -1.4)}]
    % Train/Test (panel a)
    \fill[trainblue, opacity=0.75] (1.5, 0) circle (0.1);
    \node[legendlabel] at (1.55, 0) {Train};
    \fill[testred, opacity=0.75] (2.5, 0) circle (0.1);
    \node[legendlabel] at (2.55, 0) {Test};

    % Folds (panels b, c)
    \fill[foldA, opacity=0.75] (5.5, 0) circle (0.1);
    \node[legendlabel] at (5.55, 0) {Fold 1};
    \fill[foldB, opacity=0.75] (7.0, 0) circle (0.1);
    \node[legendlabel] at (7.05, 0) {Fold 2};
    \fill[foldC, opacity=0.75] (8.5, 0) circle (0.1);
    \node[legendlabel] at (8.55, 0) {Fold 3};
    \fill[foldD, opacity=0.75] (10, 0) circle (0.1);
    \node[legendlabel] at (10.05, 0) {Fold 4};

    % Buffer
    \fill[pattern=north east lines, pattern color=black!15]
        (11.5, -0.12) rectangle (11.85, 0.12);
    \draw[black!25, line width=0.3pt] (11.5, -0.12) rectangle (11.85, 0.12);
    \node[legendlabel] at (11.95, 0) {Buffer};
    
    % Excluded
    \fill[black, opacity=0.1] (13.0, 0) circle (0.08);
    \draw[black!35, line width=0.4pt] (12.94, -0.06) -- (13.06, 0.06);
    \draw[black!35, line width=0.4pt] (13.06, -0.06) -- (12.94, 0.06);
    \node[legendlabel] at (13.16, 0) {Excluded};

\end{scope}

% Bottom note
%\node[sub] at (10, -1.95)
%    {In $K$-fold CV, each fold serves as test set once; remaining folds form the training set};

\end{tikzpicture}
\end{document}

==> uq_flowchart.tikz <==
\begin{tikzpicture}[
    >={Stealth[length=3mm]},
    question/.style={
        rectangle, rounded corners=3pt, draw=qborder, fill=qgray,
        text width=4.4cm, minimum height=1.1cm, align=center, font=\small
    },
    method/.style={
        rectangle, rounded corners=3pt, draw=#1, fill=#1!12,
        text width=4.4cm, minimum height=1cm, align=center, font=\small
    },
    method/.default=dkblue,
    secref/.style={font=\scriptsize\itshape, text=dkred},
    elabel/.style={font=\scriptsize, fill=white, inner sep=2pt}
]

\definecolor{dkblue}{HTML}{2B4C7E}
\definecolor{ltblue}{HTML}{D6E4F0}
\definecolor{dkgreen}{HTML}{2E6B4F}
\definecolor{ltgreen}{HTML}{D4EDDA}
\definecolor{dkorange}{HTML}{8B5E3C}
\definecolor{ltorange}{HTML}{FDEBD0}
\definecolor{dkred}{HTML}{7B2D3B}
\definecolor{ltred}{HTML}{F5D6D6}
\definecolor{dkpurple}{HTML}{5B3A6E}
\definecolor{ltpurple}{HTML}{E8D5F5}
\definecolor{qgray}{HTML}{F5F5F5}
\definecolor{qborder}{HTML}{888888}

% start 
\node[question, draw=dkblue, line width=1pt, fill=ltblue, text width=5.5cm, minimum height=1.3cm] 
    (start) {\textbf{What will you do with\\the uncertainty?}};
 
% four use cases 
\node[question] (mask) at (-8, -3) {Mask unreliable pixels\\before release or aggregation};
\node[question] (report) at (-2.7, -3) {Report calibrated\\prediction intervals};
\node[question] (aggregate) at (3.2, -3) {Estimate uncertainty\\over spatial aggregates};
\node[question] (change) at (8.5, -3) {Estimate uncertainty\\for temporal change};
 
% Mask recommendation 
\node[method=dkgreen] (mask_method) at (-8, -5.8) 
    {\textbf{Any rough proxy}\\[2pt]
    Heteroskedastic head,\\ensemble spread, or\\area of applicability};
\node[secref] at (-8, -7.25) {Calibration desirable, not required};
 
% Report sub-question 
\node[question] (budget) at (-2.7, -5.8) {What is your\\compute budget?};
 
\node[method=dkorange] (cheap) at (-5, -8.8) 
    {\textbf{Low budget}\\[2pt]
    Conformalized quantile\\regression (CQR)};
\node[secref] at (-5, -10) {Post-hoc; marginal coverage only};
 
\node[method=dkpurple] (expensive) at (-0.2, -8.8) 
    {\textbf{Higher budget}\\[2pt]
    Gaussian/neural process, ensembles + spatial block};
\node[secref] at (-0.2, -10) {Verify calibration};
 
% Aggregate recommendation 
\node[method=dkred] (agg_method) at (3.2, -5.8)
    {\textbf{Spatial error correlation}\\[2pt]
    Block kriging on model\\residuals; pixel-level UQ\\alone is insufficient};
\node[secref] at (3.2, -7.25) {Wadoux \& Heuvelink (2023)};
 
% Change recommendation 
\node[method=dkblue] (change_method) at (8.5, -5.8) 
    {\textbf{Propagate through\\differencing}\\[2pt]
    Temporal error correlation between epochs};
\node[secref] at (8.5, -7.25) {correlated vs.\ independent errors};
 
% Edges 
\draw[thick, ->] (start.south) -- ++(0,-0.6) -| (mask.north);
\node[elabel, above=0.1cm of mask] {Filtering};
\draw[thick, ->] (start.south) -- ++(0,-0.6) -| (report.north);
\node[elabel, above=0.1cm of report] {Reporting};
\draw[thick, ->] (start.south) -- ++(0,-0.6) -| (aggregate.north);
\node[elabel, above=0.1cm of aggregate] {Aggregation};
\draw[thick, ->] (start.south) -- ++(0,-0.6) -| (change.north);
\node[elabel, above=0.1cm of change] {Change};

\draw[thick, ->] (mask) -- (mask_method);
\draw[thick, ->] (report) -- (budget);
\draw[thick, ->] (budget.south) -- ++(0,-0.6) -| (cheap.north)
    node[elabel, pos=0.25, above] {Low};
\draw[thick, ->] (budget.south) -- ++(0,-0.6) -| (expensive.north)
    node[elabel, pos=0.25, above] {High};
\draw[thick, ->] (aggregate) -- (agg_method);
\draw[thick, ->] (change) -- (change_method);
 
% aggregation also needs pixel-level UQ 
\draw[thick, dashed, ->, dkred!55] 
    (agg_method.west) -- (budget.east)
    node[elabel, midway, above=2pt, text=dkred!70] {\emph{+ pixel-level UQ}};
 
\end{tikzpicture}
